From prompt to direct J/$\psi$ production: new insights on the $\chi_{c1}$ and $\chi_{c2}$ polarizations and feed-down contributions from a global-fit analysis of mid-rapidity LHC data

While the prompt J/$\psi$ cross section and polarization have been measured with good precision as a function of transverse momentum, $p_{\rm T}$, those of the directly produced J/$\psi$ are practically unknown, given that the cross sections and polarizations of the $\chi_{c1}$ and $\chi_{c2}$ mesons, large indirect contributors to J/$\psi$ production, are only known with rather poor accuracy. The lack of precise measurements of the $\chi_{cJ}$ polarizations induces large uncertainties in the level of their feed-down contributions to the prompt J/$\psi$ yield, because of the polarization-dependent acceptance corrections. The experimental panorama of charmonium production can be significantly improved through a consistent and model-independent global analysis of existing measurements of J/$\psi$, $\psi$(2S) and $\chi_{c}$ cross sections and polarizations, faithfully respecting all the correlations and uncertainties. In particular, it is seen that the $\chi_{cJ}$ polarizations and feed-down fractions to J/$\psi$ production have a negligible dependence on the J/$\psi$ $p_{\rm T}$, with average values $\lambda_\vartheta^{\chi_{c1}} = 0.55 \pm 0.23$, $\lambda_\vartheta^{\chi_{c2}} = -0.39 \pm 0.22$, $R^{\chi_{c1}} = (18.8 \pm 1.4)\%$ and $R^{\chi_{c2}} = (6.5 \pm 0.5)\%$. The analysis also shows that $(67.2 \pm 1.9)\%$ of the prompt J/$\psi$ yield is due to directly-produced mesons, of polarization constrained to remarkably small values, $\lambda_\vartheta^{{\rm J}/\psi} = 0.04 \pm 0.06$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

